Boosting with copula-based components

The authors propose new additive models for binary outcomes, where the components are copula-based regression models (Noh et al, 2013), and designed such that the model may capture potentially complex interaction effects. The models do not require discretisation of continuous covariates, and are therefore suitable for problems with many such covariates. A fitting algorithm, and efficient procedures for model selection and evaluation of the components are described. Software is provided in the R-package copulaboost. Simulations and illustrations on data sets indicate that the method's predictive performance is either better than or comparable to the other methods.

==> tikzfig4.tex <==
\begin{figure}
  \centering
\begin{tikzpicture}[
    roundnode/.style={circle, draw=green!60, fill=green!5, very thick,
      minimum size=7mm},
]
%Nodes
\node[roundnode]      (var1)                              {$Y^{[k]}$};
\node[roundnode]        (var2)       [right=of var1] {$j_1$};
\node[roundnode]      (var3)       [right=of var2] {$j_2$};
\node[roundnode]        (var4)       [right=of var3] {$j_3$};

%Lines
\draw[-] (var1.east) -- (var2.west) node[scale =0.75, pos=0.5, above, align=left] {$Y^{[k]}, j_1\,$};
\draw[-] (var2.east) -- (var3.west) node[scale =0.75, pos=0.5, above, align=left] {$j_1, j_2$};
\draw[-] (var3.east) -- (var4.west) node[scale =0.75, pos=0.5, above, align=left] {$j_2, j_3$};
\end{tikzpicture}

\hspace{1.5cm}

\begin{tikzpicture}[
    roundnode/.style={circle, draw=green!60, fill=green!5, very thick,
      minimum size=7mm},
]
%Nodes
\node[roundnode, scale = .75]      (var1)                              {$Y^{[k]}, j_1$};
\node[roundnode, scale = .75]        (var2)       [right=of var1] {$j_1, j_2$};
\node[roundnode, scale = .75]      (var3)       [right=of var2] {$j_2, j_3$};
%Lines
\draw[-] (var1.east) -- (var2.west) node[scale=0.5, pos=0.5, above, align=left]
{$Y^{[k]}, j_2 \vert j_3$};
\draw[-] (var2.east) -- (var3.west) node[scale=0.5, pos=0.5, above, align=left]
{$j_1, j_3 \vert j_2$};
\end{tikzpicture}

\hspace{1.5cm}

\begin{tikzpicture}[
    roundnode/.style={circle, draw=green!60, fill=green!5, very thick,
      minimum size=7mm},
]
%Nodes
\node[roundnode, scale = .75]      (var1)                 {$Y^{[k]}, j_2 \vert j_1$};
\node[roundnode, scale = .75]        (var2)   [right=of var1] {$j_1, j_3 \vert j_2$};
%Lines
\draw[-] (var1.east) -- (var2.west) node[scale=0.5, pos=0.5, above, align=left]
{$Y^{[k]}, j_3 \vert j_1, j_2$};
\end{tikzpicture}

\begin{tikzpicture}[
    roundnode/.style={circle, draw=green!60, fill=green!5, very thick,
      minimum size=7mm},
]
%Nodes
\node[roundnode, scale = .75]      (var1)                 {$Y^{[k]}, j_3 \vert j_1, j_2$};
\end{tikzpicture}

\caption{Illustration of a possible D-vine structure with 3 covariates.
  \label{fig:fourdvine3}}
\end{figure}


==> tikzfig5.tex <==
\begin{figure}
  \centering
\begin{tikzpicture}[
    roundnode/.style={circle, draw=green!60, fill=green!5, very thick,
      minimum size=7mm},
]
%Nodes
\node[roundnode]      (var1)                              {$1$};
\node[roundnode]        (var2)       [right=of var1] {$2$};
\node[roundnode]      (var3)       [right=of var2] {$3$};
\node[roundnode]        (var4)       [right=of var3] {$4$};

%Lines
\draw[-] (var1.east) -- (var2.west) node[scale =0.75, pos=0.5, above, align=left] {$1, 2\,$};
\draw[-] (var2.east) -- (var3.west) node[scale =0.75, pos=0.5, above, align=left] {$2, 3$};
\draw[-] (var3.east) -- (var4.west) node[scale =0.75, pos=0.5, above, align=left] {$3, 4$};
\end{tikzpicture}

\hspace{1.5cm}

\begin{tikzpicture}[
    roundnode/.style={circle, draw=green!60, fill=green!5, very thick,
      minimum size=7mm},
]
%Nodes
\node[roundnode, scale = .75]      (var1)                              {$1, 2$};
\node[roundnode, scale = .75]        (var2)       [right=of var1] {$2, 3$};
\node[roundnode, scale = .75]      (var3)       [right=of var2] {$3, 4$};
%Lines
\draw[-] (var1.east) -- (var2.west) node[scale=0.5, pos=0.5, above, align=left]
{$1, 3 \vert 4$};
\draw[-] (var2.east) -- (var3.west) node[scale=0.5, pos=0.5, above, align=left]
{$2, 4 \vert 3$};
\end{tikzpicture}

\hspace{1.5cm}

\begin{tikzpicture}[
    roundnode/.style={circle, draw=green!60, fill=green!5, very thick,
      minimum size=7mm},
]
%Nodes
\node[roundnode, scale = .75]      (var1)                 {$1, 3 \vert 2$};
\node[roundnode, scale = .75]        (var2)   [right=of var1] {$2, 4 \vert 3$};
%Lines
\draw[-] (var1.east) -- (var2.west) node[scale=0.5, pos=0.5, above, align=left]
{$1, 4 \vert 2, 3$};
\end{tikzpicture}

\begin{tikzpicture}[
    roundnode/.style={circle, draw=green!60, fill=green!5, very thick,
      minimum size=7mm},
]
%Nodes
\node[roundnode, scale = .75]      (var1)                 {$1, 4 \vert 2, 3$};
\end{tikzpicture}

\caption{Illustration of a D-vine structure on 4 variables.
  \label{fig:fourdvine5}}
\end{figure}

